Re-entering Thirty Years of Spatial Prediction Contests and Designing the Next

Blind prediction competitions have been a cornerstone of model development in spatial statistics. Yet each competition tested only a subset of established methods, and machine learning has since produced deep, generative and pretrained models. Would a wider range of models, some classical methods the teams did not enter and new ones, change the leaderboards? We re-enter five competitions with twenty-five methods, using the original data, test sets and scores. The leaderboards would largely stand. Our best entry scores below the original winner on six of the twenty-nine, but only slightly, and by a resolved margin only once. On two non-Gaussian fields an untransformed Gaussian process leads. Methods differ mainly far from the observations, where predictions rest on assumptions. This suggests that what matters is how well these assumptions match the data at the scales the sampling design probes, not a method's recency. We outline a new kind of competition, on data that strain classical assumptions, scored on full predictive distributions and run in a standardized environment, which agentic AI workflows make practical; a pilot shows that releasing archives of past fields lets generative models move beyond kriging.

==> tables/bootstrap_caption.tex <==
Sampling uncertainty of the 2026 scores, from a spatial block bootstrap of the test locations (50 $k$-means blocks, 10{,}000 resamples; Monte Carlo standard error of every interval limit at most 1.2 percentage points, from ten batches of 1{,}000 resamples). Left: score of the best kriging or Gaussian process entry and of the best entry of any other family (baselines excluded), in the color and marker of its family, relative to the original winner's published score, with marginal 95\% intervals; they describe the sampling variability of our score against a fixed published number; a paired comparison with the winner, which would need its predictions, would likely be sharper, as the paired differences show. Right: paired difference of the best other entry relative to the best kriging or Gaussian process entry, computed on the same resamples; filled: its 95\% interval excludes zero. The two entries are named on the right. Both axes use a symmetric logarithmic scale, linear within $\pm1\%$. The values, the paired intervals for the best other entry excluding NN-GLS (a hybrid that kriges its network residuals) and the half-width of the marginal interval of the best kriging or Gaussian process entry are in \texttt{paper/tables/bootstrap\_rows.csv} in the repository. The intervals keep each fitted entry fixed; they do not include the variability from refitting it. Blocks are not fully independent, in particular on MODIS, whose test pixels form a few large gaps. On MODIS the paired interval of GCN-L against KED, filled here, excludes zero with 50 blocks but not with 25, so we call it borderline (Section~\ref{sec:boot}).%

